Solving the single-track train scheduling problem via Deep Reinforcement Learning

Every day, railways experience disturbances and disruptions, both on the network and the fleet side, that affect the stability of rail traffic. Induced delays propagate through the network, which leads to a mismatch in demand and offer for goods and passengers, and, in turn, to a loss in service quality. In these cases, it is the duty of human traffic controllers, the so-called dispatchers, to do their best to minimize the impact on traffic. However, dispatchers inevitably have a limited depth of perception of the knock-on effect of their decisions, particularly how they affect areas of the network that are outside their direct control. In recent years, much work in Decision Science has been devoted to developing methods to solve the problem automatically and support the dispatchers in this challenging task. This paper investigates Machine Learning-based methods for tackling this problem, proposing two different Deep Q-Learning methods(Decentralized and Centralized). Numerical results show the superiority of these techniques with respect to the classical linear Q-Learning based on matrices. Moreover, the Centralized approach is compared with a MILP formulation showing interesting results. The experiments are inspired by data provided by a U.S. Class 1 railroad.

==> RL_scheme.tex <==

\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,main node/.style={rectangle, draw,  
    text width=6em, text centered, rounded corners, minimum height=4em}]
    \footnotesize
\node[main node] (1) {Agent};
\node (2) [below of=1] {};
\node[main node] (3) [below of=2] {Environment};
\node[rectangle, draw,  
    text width=2em,  minimum height=0.001em](4) [left of=2,node distance = 3cm ] {};

\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}



==> SheetV1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.696965965672849, xmax=1961.35861337261,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00030611644761 0.05
1.00795046685772 0.05
1.0139944022391 0.05
1.01556617184563 0.05
1.01637712202916 0.05
1.02540358928132 0.05
1.03121452894438 0.05
1.03884681269306 0.05
1.04234851914618 0.05
1.04412416851441 0.05
1.07342401191546 0.05
1.08119112990797 0.05
1.0829709554412 0.05
1.090128056899 0.05
1.09855486434761 0.05
1.0989103101425 0.05
1.11860292988741 0.05
1.11937748505819 0.05
1.12440159108088 0.05
1.12464287946854 0.05
1.13761428306915 0.05
1.14453877706929 0.05
1.1486301369863 0.05
1.15170670037927 0.05
1.15432058797248 0.05
1.15687898616748 0.05
1.1642694483424 0.05
1.16970333159813 0.05
1.16987570781427 0.05
1.19160619729359 0.05
1.1935744138695 0.05
1.19916153181938 0.05
1.20545378698512 0.05
1.22292768959436 0.05
1.22951837349398 0.05
1.23601220752798 0.05
1.24123250108241 0.05
1.24712893316729 0.05
1.24832887615409 0.05
1.24928425357873 0.05
1.26330613911574 0.05
1.26532864989015 0.05
1.29723400074631 0.06
1.29781858994625 0.06
1.30225713854817 0.06
1.32113741705711 0.06
1.33371577176075 0.06
1.35630848326089 0.06
1.35727882542635 0.06
1.36753753398747 0.06
1.36915016665221 0.06
1.37461323013416 0.06
1.39145029337804 0.07
1.39701954320124 0.08
1.42563331967549 0.08
1.43330363663667 0.09
1.43938575875824 0.09
1.45330535152151 0.09
1.45380125179153 0.09
1.46672428694901 0.09
1.47739373702734 0.09
1.47903935468101 0.09
1.49678373911947 0.09
1.51654846335697 0.09
1.56316117370243 0.09
1.59943449575872 0.09
1.60079435120014 0.09
1.60362208939245 0.09
1.61730249324121 0.09
1.61850649350649 0.09
1.69188854805726 0.09
1.74198427102238 0.1
1.77451210909946 0.1
1.78895802025482 0.1
1.78916037155844 0.1
1.79047760369366 0.1
1.85136166963604 0.11
1.86009969433341 0.11
1.91884403226908 0.12
1.93623543838136 0.12
1.9536436849342 0.12
1.97294250281849 0.12
2.00782640767303 0.12
2.04053257713249 0.13
2.10310285460993 0.14
2.12620103473762 0.14
2.28794500577208 0.14
2.29955681448633 0.14
2.32421107017544 0.15
2.33437120143266 0.15
2.39144402239104 0.16
2.42308961937716 0.17
2.46103613605954 0.18
2.46408581827749 0.19
2.46823636560032 0.2
2.51363636363636 0.21
2.53574604303243 0.21
2.60459954918434 0.22
2.61774484334054 0.22
2.67945997422732 0.23
2.68678880130629 0.24
2.69754427458804 0.25
2.784387739695 0.25
2.79734457793234 0.25
2.85550219459267 0.26
2.89473663490014 0.27
2.90161965739961 0.28
2.92761170283373 0.29
2.92761170283373 0.29
3.003608630394 0.29
3.0593667221085 0.3
3.15342759806988 0.31
3.20106666624543 0.32
3.20738701298701 0.33
3.33910034602076 0.34
3.49696373416623 0.34
3.56094182527486 0.35
3.6773054964539 0.36
3.73212047396444 0.37
3.74408117249154 0.38
3.83642674628708 0.38
4.08141256079509 0.39
4.11983958780548 0.39
4.3204483214649 0.4
4.33470387471845 0.41
4.4291651687421 0.42
4.50574254877543 0.43
4.50733416646297 0.44
4.56597639019793 0.45
4.73754351483776 0.46
4.95142989343536 0.47
5.05889242478141 0.48
5.11000186457311 0.49
5.1315963060686 0.5
5.1768799237214 0.5
5.29402185560274 0.51
5.41292492144229 0.52
5.44682005089058 0.53
5.54233114651671 0.53
5.55354763135228 0.53
5.600793601359 0.54
5.99549459297086 0.55
6.2276461335648 0.56
6.27817676205951 0.57
6.37217494428526 0.58
6.4523272985244 0.59
6.47030279255319 0.6
6.5039863274065 0.61
6.50958433448984 0.62
6.76083227377596 0.63
7.01013925654745 0.64
7.07675127615843 0.65
7.32750939973615 0.65
7.46580280161535 0.66
7.4755049583472 0.67
7.51810108964078 0.68
7.55878836915297 0.69
7.66727185638359 0.7
7.68061177834838 0.71
8.03308938661237 0.72
8.13676514742397 0.73
8.15788055315471 0.74
8.72267895496796 0.75
8.85276196319018 0.76
9.01045146155973 0.76
9.02088179970436 0.76
9.2294249066981 0.77
9.35376881849315 0.78
9.37822989581761 0.79
9.9573826458037 0.8
10.1073559916214 0.81
10.2867434842942 0.82
10.3431845454545 0.83
10.353088042328 0.84
10.6010276670164 0.85
10.6077700137282 0.86
10.9416656246092 0.87
11.1218375507654 0.87
11.337235658559 0.88
11.3768922654125 0.89
11.3834379754601 0.9
13.487374754386 0.91
13.8911720994466 0.92
16.0501178684711 0.93
16.7033498768092 0.94
22.0849318525997 0.94
32.0188315521629 0.94
36.0449852364475 0.95
42.8466300613497 0.96
94.3275862068966 0.97
105.422289156627 0.97
515.362712068965 0.98
1367.0002 0.99
};
\addlegendentry{Q-learning}
\addplot [semithick, darkorange25512714]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00030611644761 0.42
1.00795046685772 0.42
1.0139944022391 0.43
1.01556617184563 0.44
1.01637712202916 0.44
1.02540358928132 0.45
1.03121452894438 0.45
1.03884681269306 0.45
1.04234851914618 0.46
1.04412416851441 0.47
1.07342401191546 0.48
1.08119112990797 0.49
1.0829709554412 0.49
1.090128056899 0.5
1.09855486434761 0.51
1.0989103101425 0.51
1.11860292988741 0.51
1.11937748505819 0.52
1.12440159108088 0.53
1.12464287946854 0.53
1.13761428306915 0.54
1.14453877706929 0.54
1.1486301369863 0.54
1.15170670037927 0.55
1.15432058797248 0.56
1.15687898616748 0.57
1.1642694483424 0.58
1.16970333159813 0.59
1.16987570781427 0.6
1.19160619729359 0.61
1.1935744138695 0.62
1.19916153181938 0.62
1.20545378698512 0.63
1.22292768959436 0.64
1.22951837349398 0.65
1.23601220752798 0.66
1.24123250108241 0.66
1.24712893316729 0.67
1.24832887615409 0.68
1.24928425357873 0.69
1.26330613911574 0.69
1.26532864989015 0.7
1.29723400074631 0.7
1.29781858994625 0.7
1.30225713854817 0.71
1.32113741705711 0.71
1.33371577176075 0.72
1.35630848326089 0.72
1.35727882542635 0.73
1.36753753398747 0.73
1.36915016665221 0.73
1.37461323013416 0.73
1.39145029337804 0.73
1.39701954320124 0.73
1.42563331967549 0.73
1.43330363663667 0.73
1.43938575875824 0.74
1.45330535152151 0.74
1.45380125179153 0.74
1.46672428694901 0.75
1.47739373702734 0.75
1.47903935468101 0.75
1.49678373911947 0.75
1.51654846335697 0.76
1.56316117370243 0.77
1.59943449575872 0.78
1.60079435120014 0.78
1.60362208939245 0.79
1.61730249324121 0.8
1.61850649350649 0.8
1.69188854805726 0.8
1.74198427102238 0.8
1.77451210909946 0.81
1.78895802025482 0.81
1.78916037155844 0.82
1.79047760369366 0.82
1.85136166963604 0.82
1.86009969433341 0.82
1.91884403226908 0.82
1.93623543838136 0.83
1.9536436849342 0.84
1.97294250281849 0.84
2.00782640767303 0.84
2.04053257713249 0.84
2.10310285460993 0.84
2.12620103473762 0.85
2.28794500577208 0.86
2.29955681448633 0.86
2.32421107017544 0.86
2.33437120143266 0.87
2.39144402239104 0.87
2.42308961937716 0.87
2.46103613605954 0.87
2.46408581827749 0.87
2.46823636560032 0.87
2.51363636363636 0.87
2.53574604303243 0.88
2.60459954918434 0.88
2.61774484334054 0.89
2.67945997422732 0.89
2.68678880130629 0.89
2.69754427458804 0.89
2.784387739695 0.89
2.79734457793234 0.89
2.85550219459267 0.89
2.89473663490014 0.89
2.90161965739961 0.89
2.92761170283373 0.89
2.92761170283373 0.89
3.003608630394 0.9
3.0593667221085 0.9
3.15342759806988 0.9
3.20106666624543 0.9
3.20738701298701 0.9
3.33910034602076 0.9
3.49696373416623 0.91
3.56094182527486 0.91
3.6773054964539 0.91
3.73212047396444 0.91
3.74408117249154 0.91
3.83642674628708 0.92
4.08141256079509 0.92
4.11983958780548 0.93
4.3204483214649 0.93
4.33470387471845 0.93
4.4291651687421 0.93
4.50574254877543 0.93
4.50733416646297 0.93
4.56597639019793 0.93
4.73754351483776 0.93
4.95142989343536 0.93
5.05889242478141 0.93
5.11000186457311 0.93
5.1315963060686 0.93
5.1768799237214 0.94
5.29402185560274 0.94
5.41292492144229 0.94
5.44682005089058 0.94
5.54233114651671 0.95
5.55354763135228 0.96
5.600793601359 0.96
5.99549459297086 0.96
6.2276461335648 0.96
6.27817676205951 0.96
6.37217494428526 0.96
6.4523272985244 0.96
6.47030279255319 0.96
6.5039863274065 0.96
6.50958433448984 0.96
6.76083227377596 0.96
7.01013925654745 0.96
7.07675127615843 0.96
7.32750939973615 0.96
7.46580280161535 0.96
7.4755049583472 0.96
7.51810108964078 0.96
7.55878836915297 0.96
7.66727185638359 0.96
7.68061177834838 0.96
8.03308938661237 0.96
8.13676514742397 0.96
8.15788055315471 0.96
8.72267895496796 0.96
8.85276196319018 0.96
9.01045146155973 0.97
9.02088179970436 0.97
9.2294249066981 0.97
9.35376881849315 0.97
9.37822989581761 0.97
9.9573826458037 0.97
10.1073559916214 0.97
10.2867434842942 0.97
10.3431845454545 0.97
10.353088042328 0.97
10.6010276670164 0.97
10.6077700137282 0.97
10.9416656246092 0.97
11.1218375507654 0.98
11.337235658559 0.98
11.3768922654125 0.98
11.3834379754601 0.98
13.487374754386 0.98
13.8911720994466 0.98
16.0501178684711 0.98
16.7033498768092 0.98
22.0849318525997 0.99
32.0188315521629 1
36.0449852364475 1
42.8466300613497 1
94.3275862068966 1
105.422289156627 1
515.362712068965 1
1367.0002 1
};
\addlegendentry{Decentralized}
\addplot [semithick, forestgreen4416044]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00030611644761 0.6
1.00795046685772 0.61
1.0139944022391 0.61
1.01556617184563 0.61
1.01637712202916 0.62
1.02540358928132 0.62
1.03121452894438 0.63
1.03884681269306 0.64
1.04234851914618 0.64
1.04412416851441 0.64
1.07342401191546 0.64
1.08119112990797 0.64
1.0829709554412 0.65
1.090128056899 0.65
1.09855486434761 0.65
1.0989103101425 0.66
1.11860292988741 0.67
1.11937748505819 0.67
1.12440159108088 0.67
1.12464287946854 0.68
1.13761428306915 0.68
1.14453877706929 0.69
1.1486301369863 0.7
1.15170670037927 0.7
1.15432058797248 0.7
1.15687898616748 0.7
1.1642694483424 0.7
1.16970333159813 0.7
1.16987570781427 0.7
1.19160619729359 0.7
1.1935744138695 0.7
1.19916153181938 0.71
1.20545378698512 0.71
1.22292768959436 0.71
1.22951837349398 0.71
1.23601220752798 0.71
1.24123250108241 0.72
1.24712893316729 0.72
1.24832887615409 0.72
1.24928425357873 0.72
1.26330613911574 0.73
1.26532864989015 0.73
1.29723400074631 0.73
1.29781858994625 0.74
1.30225713854817 0.74
1.32113741705711 0.75
1.33371577176075 0.75
1.35630848326089 0.76
1.35727882542635 0.76
1.36753753398747 0.77
1.36915016665221 0.78
1.37461323013416 0.79
1.39145029337804 0.79
1.39701954320124 0.79
1.42563331967549 0.8
1.43330363663667 0.8
1.43938575875824 0.8
1.45330535152151 0.81
1.45380125179153 0.82
1.46672428694901 0.82
1.47739373702734 0.83
1.47903935468101 0.84
1.49678373911947 0.85
1.51654846335697 0.85
1.56316117370243 0.85
1.59943449575872 0.85
1.60079435120014 0.86
1.60362208939245 0.86
1.61730249324121 0.86
1.61850649350649 0.87
1.69188854805726 0.88
1.74198427102238 0.88
1.77451210909946 0.88
1.78895802025482 0.89
1.78916037155844 0.89
1.79047760369366 0.9
1.85136166963604 0.9
1.86009969433341 0.91
1.91884403226908 0.91
1.93623543838136 0.91
1.9536436849342 0.91
1.97294250281849 0.92
2.00782640767303 0.93
2.04053257713249 0.93
2.10310285460993 0.93
2.12620103473762 0.93
2.28794500577208 0.93
2.29955681448633 0.94
2.32421107017544 0.94
2.33437120143266 0.94
2.39144402239104 0.94
2.42308961937716 0.94
2.46103613605954 0.94
2.46408581827749 0.94
2.46823636560032 0.94
2.51363636363636 0.94
2.53574604303243 0.94
2.60459954918434 0.94
2.61774484334054 0.94
2.67945997422732 0.94
2.68678880130629 0.94
2.69754427458804 0.94
2.784387739695 0.95
2.79734457793234 0.96
2.85550219459267 0.96
2.89473663490014 0.96
2.90161965739961 0.96
2.92761170283373 0.96
2.92761170283373 0.96
3.003608630394 0.97
3.0593667221085 0.97
3.15342759806988 0.97
3.20106666624543 0.97
3.20738701298701 0.97
3.33910034602076 0.97
3.49696373416623 0.97
3.56094182527486 0.97
3.6773054964539 0.97
3.73212047396444 0.97
3.74408117249154 0.97
3.83642674628708 0.97
4.08141256079509 0.97
4.11983958780548 0.97
4.3204483214649 0.97
4.33470387471845 0.97
4.4291651687421 0.97
4.50574254877543 0.97
4.50733416646297 0.97
4.56597639019793 0.97
4.73754351483776 0.97
4.95142989343536 0.97
5.05889242478141 0.97
5.11000186457311 0.97
5.1315963060686 0.97
5.1768799237214 0.97
5.29402185560274 0.97
5.41292492144229 0.97
5.44682005089058 0.97
5.54233114651671 0.97
5.55354763135228 0.97
5.600793601359 0.97
5.99549459297086 0.97
6.2276461335648 0.97
6.27817676205951 0.97
6.37217494428526 0.97
6.4523272985244 0.97
6.47030279255319 0.97
6.5039863274065 0.97
6.50958433448984 0.97
6.76083227377596 0.97
7.01013925654745 0.97
7.07675127615843 0.97
7.32750939973615 0.98
7.46580280161535 0.98
7.4755049583472 0.98
7.51810108964078 0.98
7.55878836915297 0.98
7.66727185638359 0.98
7.68061177834838 0.98
8.03308938661237 0.98
8.13676514742397 0.98
8.15788055315471 0.98
8.72267895496796 0.98
8.85276196319018 0.98
9.01045146155973 0.98
9.02088179970436 0.99
9.2294249066981 0.99
9.35376881849315 0.99
9.37822989581761 0.99
9.9573826458037 0.99
10.1073559916214 0.99
10.2867434842942 0.99
10.3431845454545 0.99
10.353088042328 0.99
10.6010276670164 0.99
10.6077700137282 0.99
10.9416656246092 0.99
11.1218375507654 0.99
11.337235658559 0.99
11.3768922654125 0.99
11.3834379754601 0.99
13.487374754386 0.99
13.8911720994466 0.99
16.0501178684711 0.99
16.7033498768092 0.99
22.0849318525997 0.99
32.0188315521629 0.99
36.0449852364475 0.99
42.8466300613497 0.99
94.3275862068966 0.99
105.422289156627 1
515.362712068965 1
1367.0002 1
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> SheetV2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.602504295924316, xmax=41767.3475031307,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00140789247829 0.08
1.00279460038502 0.08
1.00379162604268 0.08
1.00853807283499 0.08
1.00896905829596 0.08
1.00979586684715 0.08
1.01107601600337 0.08
1.01116389548694 0.08
1.01249132546842 0.08
1.01298945298207 0.08
1.01303538175047 0.08
1.01790419566246 0.08
1.02144485495255 0.08
1.02281144781145 0.08
1.02288985966346 0.08
1.02734103769525 0.08
1.02869130844511 0.08
1.02934169278997 0.08
1.03779958826497 0.08
1.04499430771806 0.08
1.04892086330935 0.08
1.05330862890418 0.08
1.05466834303175 0.08
1.05632658768572 0.08
1.05838521033767 0.08
1.06083011079731 0.08
1.06174603174603 0.08
1.06790926427908 0.08
1.07567357966892 0.08
1.0780092650946 0.08
1.07879253004147 0.08
1.08238609515997 0.08
1.08354837320105 0.08
1.08574135480815 0.08
1.08829570841889 0.08
1.09051165595912 0.08
1.0950463149416 0.08
1.09521045880803 0.08
1.09530042764255 0.08
1.09600008333333 0.08
1.10135514303828 0.08
1.10408921933085 0.08
1.1062818336163 0.08
1.11002444987775 0.08
1.1120019050643 0.08
1.11484593837535 0.08
1.122725871107 0.08
1.1310381294964 0.08
1.13237667401507 0.08
1.13480013550202 0.08
1.14012556903766 0.08
1.1406333870102 0.08
1.14192766759401 0.08
1.14639597690445 0.08
1.15068493150685 0.08
1.15238593745839 0.08
1.15249994299071 0.08
1.16362449139182 0.08
1.17492253066667 0.085
1.18231248538695 0.085
1.19492127342914 0.085
1.19637298805815 0.085
1.19726812371134 0.085
1.20735314612275 0.085
1.21225155665616 0.085
1.2147406733394 0.085
1.21481225524073 0.085
1.21952569460622 0.085
1.22072602459016 0.085
1.23001572645559 0.085
1.23203222174937 0.085
1.24193036418915 0.085
1.24391850355669 0.085
1.24817857345438 0.085
1.25060829396074 0.085
1.25384044644401 0.085
1.25871171754548 0.085
1.26674237879034 0.09
1.26676392362633 0.09
1.27864940493484 0.09
1.28797424051519 0.09
1.2939824537037 0.09
1.29656794907279 0.09
1.29796239126988 0.09
1.3026712823864 0.09
1.3200782680048 0.09
1.33157540394973 0.09
1.33220255231158 0.09
1.33641160949868 0.09
1.33985710290546 0.09
1.33985710290546 0.09
1.34871794871795 0.09
1.3582554517134 0.09
1.37442922374429 0.09
1.3799374169279 0.09
1.38752052545156 0.095
1.40692260044186 0.095
1.4089807836379 0.095
1.41257113295396 0.095
1.41351805205709 0.095
1.42471042471042 0.095
1.44185560968721 0.095
1.44358090769118 0.095
1.47236171656019 0.095
1.48862115127175 0.095
1.49384038564542 0.095
1.50178583766449 0.095
1.52545113547377 0.095
1.53564277711114 0.1
1.53852715382428 0.105
1.54213081369823 0.105
1.55835038463637 0.105
1.55918926465238 0.105
1.56451988330341 0.105
1.56869936305732 0.11
1.57169484171322 0.115
1.57484875757574 0.12
1.5977358490566 0.125
1.60845701715762 0.125
1.6242652558978 0.125
1.63279248505551 0.125
1.64080873950139 0.125
1.64080873950139 0.125
1.64108675721562 0.125
1.64236718124643 0.13
1.67110571390557 0.13
1.67686547895688 0.13
1.68555049261084 0.13
1.69003816004355 0.135
1.71669884169884 0.135
1.72125977191489 0.135
1.72204319459042 0.135
1.72204319459042 0.135
1.73183109348684 0.135
1.73856209150327 0.135
1.73856209150327 0.135
1.73918368677634 0.135
1.75845339422148 0.14
1.77120822622108 0.145
1.79557740835115 0.145
1.81331314821576 0.145
1.8551444152249 0.15
1.86378635862486 0.155
1.89261330525837 0.155
1.91658291457286 0.155
1.92810324315206 0.155
1.93075127435604 0.155
1.93410887289448 0.155
1.93563947751611 0.155
1.98 0.16
1.98569076599327 0.165
1.98716290322581 0.17
2.02559867877787 0.17
2.06079983318953 0.175
2.0616903978688 0.18
2.08114230210123 0.18
2.10430562506503 0.185
2.14128506724684 0.19
2.15144872695347 0.195
2.15962776477199 0.2
2.17139242783505 0.205
2.17407969324928 0.21
2.18582897340024 0.215
2.21248589695374 0.22
2.23233479986583 0.22
2.28119504685994 0.225
2.29514858874071 0.23
2.31623960398644 0.235
2.34471080114449 0.235
2.46124486821645 0.24
2.50234437478026 0.245
2.54240342380899 0.25
2.59858747420225 0.25
2.60248946551091 0.255
2.61857323015873 0.26
2.62017850814518 0.265
2.62958539119804 0.27
2.63205885867512 0.275
2.63340821990221 0.275
2.6553686252648 0.275
2.66458229114557 0.275
2.79926699418766 0.275
2.8071381887933 0.28
2.82906688687036 0.285
2.82966331175309 0.285
2.83612594557693 0.285
2.88133294587092 0.285
2.88201543165468 0.29
2.90796478506769 0.295
2.94802898915482 0.295
2.96410638960314 0.3
2.96837130131681 0.305
2.97033898305085 0.31
2.9846700389233 0.315
3.00147000419815 0.32
3.01240857763267 0.325
3.02698055370123 0.325
3.02796522572436 0.33
3.04781023725036 0.335
3.05076910005294 0.335
3.08855169946333 0.34
3.09554582215065 0.345
3.10440670666189 0.35
3.1658608845888 0.355
3.16732477788746 0.36
3.19796557120501 0.36
3.20588357080967 0.36
3.21909527275224 0.365
3.24057375228896 0.37
3.24900227472596 0.37
3.31825385824507 0.375
3.31930250549153 0.38
3.35261220958972 0.385
3.38899671814672 0.39
3.42154872018385 0.395
3.42460612279802 0.4
3.43574921404464 0.405
3.51051914985342 0.41
3.51402941176471 0.415
3.52601916260679 0.42
3.66475635876841 0.425
3.68221511814957 0.43
3.6825752327914 0.435
3.73810134157132 0.44
3.76100793874391 0.445
3.82801719274097 0.45
3.84675739698557 0.455
3.86223346793349 0.46
3.90545304601627 0.465
3.91859374874372 0.47
3.94198372520865 0.475
3.99458638405707 0.48
3.99716089124534 0.485
4.03676754382979 0.49
4.07066065681614 0.495
4.10749208251372 0.5
4.12235289013895 0.505
4.12453337484433 0.51
4.16345750857381 0.515
4.18424826090482 0.52
4.19038088453621 0.525
4.29361777564626 0.53
4.31226040515654 0.535
4.36831384767498 0.54
4.41424392352105 0.545
4.43021311674716 0.55
4.47712200075216 0.555
4.49304529765886 0.56
4.51111111111111 0.565
4.58961142857143 0.565
4.71868028301887 0.57
4.74943269848734 0.575
4.82877161088405 0.58
4.95103531050955 0.585
5.05653009004502 0.59
5.36861359372813 0.595
5.41371495271868 0.6
5.50454139216618 0.605
5.61927910150697 0.61
5.64347023911187 0.615
5.66520140293961 0.62
5.67138455008489 0.625
5.7172490862423 0.63
5.74192375210692 0.635
5.7944063771518 0.64
5.84623600552868 0.645
5.92644768932018 0.65
6.06668544017296 0.655
6.16879451252895 0.66
6.20837482953296 0.665
6.21431991732711 0.67
6.21431991732711 0.67
6.24325325872284 0.67
6.2557923503861 0.675
6.26902996375352 0.68
6.32113694762684 0.685
6.33118291377718 0.69
6.39088494835219 0.695
6.60209476439791 0.7
6.62922038154248 0.705
6.67407481481481 0.71
6.7505980013035 0.715
6.79605413231066 0.72
6.84771066389964 0.725
6.87053019061051 0.73
6.92431147594671 0.735
6.92431147594671 0.735
7.02771102642041 0.74
7.0703344 0.745
7.07247365369606 0.75
7.24802053835804 0.755
7.24802053835804 0.755
7.29669833267304 0.76
7.34546383326968 0.76
7.50535055749521 0.765
7.52929229188078 0.77
7.95458560411311 0.775
8.07105606258149 0.78
8.15290387743683 0.785
8.23619968331987 0.79
8.26659608801251 0.795
8.52526693447599 0.795
8.57800134728033 0.8
8.95905296957672 0.805
9.06703997837469 0.81
9.138502118613 0.815
9.14117647058823 0.82
9.19497104059463 0.82
9.27184124472136 0.825
9.27184124472136 0.825
9.44323963397198 0.83
9.46920699921789 0.835
9.47410512820513 0.84
9.5886230043499 0.845
9.5899465506836 0.85
9.62998818609514 0.855
9.70272713032778 0.86
10.0047281323877 0.865
11.1268536574074 0.865
11.3147221376039 0.87
11.3147221376039 0.87
12.1358851583113 0.875
12.448430941704 0.88
12.5156926927891 0.885
12.9678954720088 0.885
13.6333176026428 0.89
13.6333176026428 0.89
14.553184921067 0.895
15.1614041461007 0.9
17.1414161392405 0.905
17.3913712374582 0.905
18.5768076593312 0.905
21.0440566082425 0.905
21.2749365845675 0.91
22.0776293759513 0.915
23.2808918338109 0.92
29.5187319646208 0.92
31.2101575999066 0.92
34.750181438687 0.92
38.0563524590164 0.925
42.3937714006196 0.93
43.3539377688299 0.93
49.7418770009789 0.935
50.9882411764706 0.935
52.0018547479126 0.94
52.4724478326985 0.945
117.0001 0.945
234.0001 0.945
329.000100000299 0.95
489.0001 0.95
591.0002 0.95
1020.0001 0.95
1375.0003 0.955
1531.0005 0.96
1936.0005 0.965
2237.0001 0.965
2308.0006 0.97
3073.0012 0.975
4211.0003 0.98
9161.001 0.985
12283.0014000112 0.99
25165.0063 0.995
};
\addlegendentry{Q-learning}
\addplot [semithick, darkorange25512714]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00140789247829 0.485
1.00279460038502 0.49
1.00379162604268 0.495
1.00853807283499 0.5
1.00896905829596 0.5
1.00979586684715 0.505
1.01107601600337 0.505
1.01116389548694 0.505
1.01249132546842 0.505
1.01298945298207 0.51
1.01303538175047 0.515
1.01790419566246 0.52
1.02144485495255 0.525
1.02281144781145 0.53
1.02288985966346 0.53
1.02734103769525 0.535
1.02869130844511 0.535
1.02934169278997 0.535
1.03779958826497 0.535
1.04499430771806 0.535
1.04892086330935 0.54
1.05330862890418 0.545
1.05466834303175 0.545
1.05632658768572 0.545
1.05838521033767 0.545
1.06083011079731 0.545
1.06174603174603 0.55
1.06790926427908 0.55
1.07567357966892 0.55
1.0780092650946 0.55
1.07879253004147 0.55
1.08238609515997 0.55
1.08354837320105 0.555
1.08574135480815 0.555
1.08829570841889 0.56
1.09051165595912 0.565
1.0950463149416 0.565
1.09521045880803 0.57
1.09530042764255 0.575
1.09600008333333 0.575
1.10135514303828 0.58
1.10408921933085 0.585
1.1062818336163 0.585
1.11002444987775 0.59
1.1120019050643 0.595
1.11484593837535 0.595
1.122725871107 0.6
1.1310381294964 0.6
1.13237667401507 0.605
1.13480013550202 0.605
1.14012556903766 0.605
1.1406333870102 0.61
1.14192766759401 0.615
1.14639597690445 0.62
1.15068493150685 0.625
1.15238593745839 0.625
1.15249994299071 0.625
1.16362449139182 0.63
1.17492253066667 0.63
1.18231248538695 0.63
1.19492127342914 0.635
1.19637298805815 0.635
1.19726812371134 0.64
1.20735314612275 0.645
1.21225155665616 0.65
1.2147406733394 0.655
1.21481225524073 0.655
1.21952569460622 0.66
1.22072602459016 0.665
1.23001572645559 0.67
1.23203222174937 0.67
1.24193036418915 0.675
1.24391850355669 0.68
1.24817857345438 0.68
1.25060829396074 0.68
1.25384044644401 0.685
1.25871171754548 0.685
1.26674237879034 0.685
1.26676392362633 0.69
1.27864940493484 0.695
1.28797424051519 0.695
1.2939824537037 0.695
1.29656794907279 0.7
1.29796239126988 0.7
1.3026712823864 0.7
1.3200782680048 0.705
1.33157540394973 0.705
1.33220255231158 0.705
1.33641160949868 0.705
1.33985710290546 0.705
1.33985710290546 0.705
1.34871794871795 0.71
1.3582554517134 0.71
1.37442922374429 0.715
1.3799374169279 0.715
1.38752052545156 0.715
1.40692260044186 0.715
1.4089807836379 0.72
1.41257113295396 0.72
1.41351805205709 0.725
1.42471042471042 0.725
1.44185560968721 0.73
1.44358090769118 0.735
1.47236171656019 0.74
1.48862115127175 0.74
1.49384038564542 0.74
1.50178583766449 0.745
1.52545113547377 0.745
1.53564277711114 0.745
1.53852715382428 0.745
1.54213081369823 0.745
1.55835038463637 0.75
1.55918926465238 0.755
1.56451988330341 0.755
1.56869936305732 0.755
1.57169484171322 0.755
1.57484875757574 0.755
1.5977358490566 0.755
1.60845701715762 0.76
1.6242652558978 0.76
1.63279248505551 0.765
1.64080873950139 0.77
1.64080873950139 0.77
1.64108675721562 0.775
1.64236718124643 0.775
1.67110571390557 0.78
1.67686547895688 0.785
1.68555049261084 0.79
1.69003816004355 0.79
1.71669884169884 0.795
1.72125977191489 0.795
1.72204319459042 0.8
1.72204319459042 0.8
1.73183109348684 0.805
1.73856209150327 0.81
1.73856209150327 0.81
1.73918368677634 0.815
1.75845339422148 0.815
1.77120822622108 0.815
1.79557740835115 0.815
1.81331314821576 0.815
1.8551444152249 0.815
1.86378635862486 0.815
1.89261330525837 0.815
1.91658291457286 0.82
1.92810324315206 0.82
1.93075127435604 0.825
1.93410887289448 0.83
1.93563947751611 0.83
1.98 0.83
1.98569076599327 0.83
1.98716290322581 0.83
2.02559867877787 0.835
2.06079983318953 0.835
2.0616903978688 0.835
2.08114230210123 0.84
2.10430562506503 0.84
2.14128506724684 0.84
2.15144872695347 0.84
2.15962776477199 0.84
2.17139242783505 0.84
2.17407969324928 0.84
2.18582897340024 0.84
2.21248589695374 0.84
2.23233479986583 0.845
2.28119504685994 0.845
2.29514858874071 0.845
2.31623960398644 0.845
2.34471080114449 0.85
2.46124486821645 0.85
2.50234437478026 0.85
2.54240342380899 0.85
2.59858747420225 0.85
2.60248946551091 0.85
2.61857323015873 0.85
2.62017850814518 0.85
2.62958539119804 0.85
2.63205885867512 0.85
2.63340821990221 0.855
2.6553686252648 0.855
2.66458229114557 0.86
2.79926699418766 0.86
2.8071381887933 0.86
2.82906688687036 0.86
2.82966331175309 0.86
2.83612594557693 0.865
2.88133294587092 0.87
2.88201543165468 0.87
2.90796478506769 0.87
2.94802898915482 0.875
2.96410638960314 0.875
2.96837130131681 0.875
2.97033898305085 0.875
2.9846700389233 0.875
3.00147000419815 0.875
3.01240857763267 0.875
3.02698055370123 0.875
3.02796522572436 0.875
3.04781023725036 0.875
3.05076910005294 0.88
3.08855169946333 0.88
3.09554582215065 0.88
3.10440670666189 0.88
3.1658608845888 0.88
3.16732477788746 0.88
3.19796557120501 0.885
3.20588357080967 0.89
3.21909527275224 0.89
3.24057375228896 0.89
3.24900227472596 0.89
3.31825385824507 0.89
3.31930250549153 0.89
3.35261220958972 0.89
3.38899671814672 0.89
3.42154872018385 0.89
3.42460612279802 0.89
3.43574921404464 0.89
3.51051914985342 0.89
3.51402941176471 0.89
3.52601916260679 0.89
3.66475635876841 0.89
3.68221511814957 0.89
3.6825752327914 0.89
3.73810134157132 0.89
3.76100793874391 0.89
3.82801719274097 0.89
3.84675739698557 0.89
3.86223346793349 0.89
3.90545304601627 0.89
3.91859374874372 0.89
3.94198372520865 0.89
3.99458638405707 0.89
3.99716089124534 0.89
4.03676754382979 0.89
4.07066065681614 0.89
4.10749208251372 0.89
4.12235289013895 0.89
4.12453337484433 0.89
4.16345750857381 0.89
4.18424826090482 0.89
4.19038088453621 0.89
4.29361777564626 0.89
4.31226040515654 0.89
4.36831384767498 0.89
4.41424392352105 0.89
4.43021311674716 0.89
4.47712200075216 0.89
4.49304529765886 0.89
4.51111111111111 0.89
4.58961142857143 0.89
4.71868028301887 0.89
4.74943269848734 0.89
4.82877161088405 0.89
4.95103531050955 0.89
5.05653009004502 0.89
5.36861359372813 0.89
5.41371495271868 0.89
5.50454139216618 0.89
5.61927910150697 0.89
5.64347023911187 0.89
5.66520140293961 0.89
5.67138455008489 0.89
5.7172490862423 0.89
5.74192375210692 0.89
5.7944063771518 0.89
5.84623600552868 0.89
5.92644768932018 0.89
6.06668544017296 0.89
6.16879451252895 0.89
6.20837482953296 0.89
6.21431991732711 0.89
6.21431991732711 0.89
6.24325325872284 0.895
6.2557923503861 0.895
6.26902996375352 0.895
6.32113694762684 0.895
6.33118291377718 0.895
6.39088494835219 0.895
6.60209476439791 0.895
6.62922038154248 0.895
6.67407481481481 0.895
6.7505980013035 0.895
6.79605413231066 0.895
6.84771066389964 0.895
6.87053019061051 0.895
6.92431147594671 0.895
6.92431147594671 0.895
7.02771102642041 0.895
7.0703344 0.895
7.07247365369606 0.895
7.24802053835804 0.895
7.24802053835804 0.895
7.29669833267304 0.9
7.34546383326968 0.905
7.50535055749521 0.905
7.52929229188078 0.905
7.95458560411311 0.905
8.07105606258149 0.905
8.15290387743683 0.905
8.23619968331987 0.905
8.26659608801251 0.905
8.52526693447599 0.91
8.57800134728033 0.91
8.95905296957672 0.91
9.06703997837469 0.91
9.138502118613 0.91
9.14117647058823 0.91
9.19497104059463 0.915
9.27184124472136 0.915
9.27184124472136 0.915
9.44323963397198 0.92
9.46920699921789 0.92
9.47410512820513 0.92
9.5886230043499 0.92
9.5899465506836 0.92
9.62998818609514 0.92
9.70272713032778 0.92
10.0047281323877 0.92
11.1268536574074 0.92
11.3147221376039 0.92
11.3147221376039 0.92
12.1358851583113 0.925
12.448430941704 0.925
12.5156926927891 0.925
12.9678954720088 0.93
13.6333176026428 0.93
13.6333176026428 0.93
14.553184921067 0.935
15.1614041461007 0.935
17.1414161392405 0.935
17.3913712374582 0.94
18.5768076593312 0.945
21.0440566082425 0.95
21.2749365845675 0.95
22.0776293759513 0.95
23.2808918338109 0.95
29.5187319646208 0.955
31.2101575999066 0.955
34.750181438687 0.96
38.0563524590164 0.96
42.3937714006196 0.96
43.3539377688299 0.965
49.7418770009789 0.965
50.9882411764706 0.97
52.0018547479126 0.97
52.4724478326985 0.97
117.0001 0.975
234.0001 0.98
329.000100000299 0.98
489.0001 0.985
591.0002 0.99
1020.0001 0.995
1375.0003 0.995
1531.0005 0.995
1936.0005 0.995
2237.0001 1
2308.0006 1
3073.0012 1
4211.0003 1
9161.001 1
12283.0014000112 1
25165.0063 1
};
\addlegendentry{Decentralized}
\addplot [semithick, forestgreen4416044]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00140789247829 0.625
1.00279460038502 0.625
1.00379162604268 0.625
1.00853807283499 0.625
1.00896905829596 0.63
1.00979586684715 0.63
1.01107601600337 0.635
1.01116389548694 0.64
1.01249132546842 0.645
1.01298945298207 0.645
1.01303538175047 0.645
1.01790419566246 0.645
1.02144485495255 0.645
1.02281144781145 0.645
1.02288985966346 0.65
1.02734103769525 0.65
1.02869130844511 0.655
1.02934169278997 0.66
1.03779958826497 0.665
1.04499430771806 0.67
1.04892086330935 0.67
1.05330862890418 0.67
1.05466834303175 0.675
1.05632658768572 0.68
1.05838521033767 0.685
1.06083011079731 0.69
1.06174603174603 0.69
1.06790926427908 0.695
1.07567357966892 0.7
1.0780092650946 0.705
1.07879253004147 0.71
1.08238609515997 0.715
1.08354837320105 0.715
1.08574135480815 0.72
1.08829570841889 0.72
1.09051165595912 0.72
1.0950463149416 0.725
1.09521045880803 0.725
1.09530042764255 0.725
1.09600008333333 0.73
1.10135514303828 0.73
1.10408921933085 0.73
1.1062818336163 0.735
1.11002444987775 0.735
1.1120019050643 0.735
1.11484593837535 0.74
1.122725871107 0.74
1.1310381294964 0.745
1.13237667401507 0.745
1.13480013550202 0.75
1.14012556903766 0.755
1.1406333870102 0.755
1.14192766759401 0.755
1.14639597690445 0.755
1.15068493150685 0.755
1.15238593745839 0.76
1.15249994299071 0.765
1.16362449139182 0.765
1.17492253066667 0.765
1.18231248538695 0.77
1.19492127342914 0.77
1.19637298805815 0.775
1.19726812371134 0.775
1.20735314612275 0.775
1.21225155665616 0.775
1.2147406733394 0.775
1.21481225524073 0.78
1.21952569460622 0.78
1.22072602459016 0.78
1.23001572645559 0.78
1.23203222174937 0.785
1.24193036418915 0.785
1.24391850355669 0.785
1.24817857345438 0.79
1.25060829396074 0.795
1.25384044644401 0.795
1.25871171754548 0.8
1.26674237879034 0.8
1.26676392362633 0.8
1.27864940493484 0.8
1.28797424051519 0.805
1.2939824537037 0.81
1.29656794907279 0.81
1.29796239126988 0.815
1.3026712823864 0.82
1.3200782680048 0.82
1.33157540394973 0.825
1.33220255231158 0.83
1.33641160949868 0.835
1.33985710290546 0.84
1.33985710290546 0.84
1.34871794871795 0.845
1.3582554517134 0.85
1.37442922374429 0.85
1.3799374169279 0.855
1.38752052545156 0.855
1.40692260044186 0.86
1.4089807836379 0.86
1.41257113295396 0.865
1.41351805205709 0.865
1.42471042471042 0.87
1.44185560968721 0.87
1.44358090769118 0.87
1.47236171656019 0.87
1.48862115127175 0.875
1.49384038564542 0.88
1.50178583766449 0.88
1.52545113547377 0.885
1.53564277711114 0.885
1.53852715382428 0.885
1.54213081369823 0.89
1.55835038463637 0.89
1.55918926465238 0.89
1.56451988330341 0.895
1.56869936305732 0.895
1.57169484171322 0.895
1.57484875757574 0.895
1.5977358490566 0.895
1.60845701715762 0.895
1.6242652558978 0.9
1.63279248505551 0.9
1.64080873950139 0.9
1.64080873950139 0.9
1.64108675721562 0.905
1.64236718124643 0.905
1.67110571390557 0.905
1.67686547895688 0.905
1.68555049261084 0.905
1.69003816004355 0.905
1.71669884169884 0.905
1.72125977191489 0.91
1.72204319459042 0.91
1.72204319459042 0.91
1.73183109348684 0.915
1.73856209150327 0.915
1.73856209150327 0.915
1.73918368677634 0.92
1.75845339422148 0.92
1.77120822622108 0.92
1.79557740835115 0.925
1.81331314821576 0.93
1.8551444152249 0.93
1.86378635862486 0.93
1.89261330525837 0.935
1.91658291457286 0.935
1.92810324315206 0.94
1.93075127435604 0.94
1.93410887289448 0.94
1.93563947751611 0.945
1.98 0.945
1.98569076599327 0.945
1.98716290322581 0.945
2.02559867877787 0.945
2.06079983318953 0.945
2.0616903978688 0.945
2.08114230210123 0.945
2.10430562506503 0.945
2.14128506724684 0.945
2.15144872695347 0.945
2.15962776477199 0.945
2.17139242783505 0.945
2.17407969324928 0.945
2.18582897340024 0.945
2.21248589695374 0.945
2.23233479986583 0.945
2.28119504685994 0.945
2.29514858874071 0.945
2.31623960398644 0.945
2.34471080114449 0.945
2.46124486821645 0.945
2.50234437478026 0.945
2.54240342380899 0.945
2.59858747420225 0.95
2.60248946551091 0.95
2.61857323015873 0.95
2.62017850814518 0.95
2.62958539119804 0.95
2.63205885867512 0.95
2.63340821990221 0.95
2.6553686252648 0.955
2.66458229114557 0.955
2.79926699418766 0.96
2.8071381887933 0.96
2.82906688687036 0.96
2.82966331175309 0.965
2.83612594557693 0.965
2.88133294587092 0.965
2.88201543165468 0.965
2.90796478506769 0.965
2.94802898915482 0.965
2.96410638960314 0.965
2.96837130131681 0.965
2.97033898305085 0.965
2.9846700389233 0.965
3.00147000419815 0.965
3.01240857763267 0.965
3.02698055370123 0.97
3.02796522572436 0.97
3.04781023725036 0.97
3.05076910005294 0.97
3.08855169946333 0.97
3.09554582215065 0.97
3.10440670666189 0.97
3.1658608845888 0.97
3.16732477788746 0.97
3.19796557120501 0.97
3.20588357080967 0.97
3.21909527275224 0.97
3.24057375228896 0.97
3.24900227472596 0.975
3.31825385824507 0.975
3.31930250549153 0.975
3.35261220958972 0.975
3.38899671814672 0.975
3.42154872018385 0.975
3.42460612279802 0.975
3.43574921404464 0.975
3.51051914985342 0.975
3.51402941176471 0.975
3.52601916260679 0.975
3.66475635876841 0.975
3.68221511814957 0.975
3.6825752327914 0.975
3.73810134157132 0.975
3.76100793874391 0.975
3.82801719274097 0.975
3.84675739698557 0.975
3.86223346793349 0.975
3.90545304601627 0.975
3.91859374874372 0.975
3.94198372520865 0.975
3.99458638405707 0.975
3.99716089124534 0.975
4.03676754382979 0.975
4.07066065681614 0.975
4.10749208251372 0.975
4.12235289013895 0.975
4.12453337484433 0.975
4.16345750857381 0.975
4.18424826090482 0.975
4.19038088453621 0.975
4.29361777564626 0.975
4.31226040515654 0.975
4.36831384767498 0.975
4.41424392352105 0.975
4.43021311674716 0.975
4.47712200075216 0.975
4.49304529765886 0.975
4.51111111111111 0.975
4.58961142857143 0.98
4.71868028301887 0.98
4.74943269848734 0.98
4.82877161088405 0.98
4.95103531050955 0.98
5.05653009004502 0.98
5.36861359372813 0.98
5.41371495271868 0.98
5.50454139216618 0.98
5.61927910150697 0.98
5.64347023911187 0.98
5.66520140293961 0.98
5.67138455008489 0.98
5.7172490862423 0.98
5.74192375210692 0.98
5.7944063771518 0.98
5.84623600552868 0.98
5.92644768932018 0.98
6.06668544017296 0.98
6.16879451252895 0.98
6.20837482953296 0.98
6.21431991732711 0.98
6.21431991732711 0.98
6.24325325872284 0.985
6.2557923503861 0.985
6.26902996375352 0.985
6.32113694762684 0.985
6.33118291377718 0.985
6.39088494835219 0.985
6.60209476439791 0.985
6.62922038154248 0.985
6.67407481481481 0.985
6.7505980013035 0.985
6.79605413231066 0.985
6.84771066389964 0.985
6.87053019061051 0.985
6.92431147594671 0.985
6.92431147594671 0.985
7.02771102642041 0.99
7.0703344 0.99
7.07247365369606 0.99
7.24802053835804 0.99
7.24802053835804 0.99
7.29669833267304 0.99
7.34546383326968 0.99
7.50535055749521 0.99
7.52929229188078 0.99
7.95458560411311 0.99
8.07105606258149 0.99
8.15290387743683 0.99
8.23619968331987 0.99
8.26659608801251 0.99
8.52526693447599 0.99
8.57800134728033 0.99
8.95905296957672 0.99
9.06703997837469 0.99
9.138502118613 0.99
9.14117647058823 0.99
9.19497104059463 0.99
9.27184124472136 0.99
9.27184124472136 0.99
9.44323963397198 0.99
9.46920699921789 0.99
9.47410512820513 0.99
9.5886230043499 0.99
9.5899465506836 0.99
9.62998818609514 0.99
9.70272713032778 0.99
10.0047281323877 0.99
11.1268536574074 0.995
11.3147221376039 0.995
11.3147221376039 0.995
12.1358851583113 0.995
12.448430941704 0.995
12.5156926927891 0.995
12.9678954720088 0.995
13.6333176026428 0.995
13.6333176026428 0.995
14.553184921067 0.995
15.1614041461007 0.995
17.1414161392405 0.995
17.3913712374582 0.995
18.5768076593312 0.995
21.0440566082425 0.995
21.2749365845675 0.995
22.0776293759513 0.995
23.2808918338109 0.995
29.5187319646208 0.995
31.2101575999066 1
34.750181438687 1
38.0563524590164 1
42.3937714006196 1
43.3539377688299 1
49.7418770009789 1
50.9882411764706 1
52.0018547479126 1
52.4724478326985 1
117.0001 1
234.0001 1
329.000100000299 1
489.0001 1
591.0002 1
1020.0001 1
1375.0003 1
1531.0005 1
1936.0005 1
2237.0001 1
2308.0006 1
3073.0012 1
4211.0003 1
9161.001 1
12283.0014000112 1
25165.0063 1
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> grafo.tex <==

%\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\LARGE]
% \node [font=\LARGE, color={rgb,255:red,13; green,211; blue,178}] at (3.5,11.25) {hijop};
 \node[draw,circle, blue] (a) {1};% edge (c);
 \node [above =0.1cm of a] (tt1) {$m_1 = x_2$};
 \node [above =0.1cm of tt1] (t1) {$x_1 = [0,1,0,1]$};
  \node [below of=a] (d) {};
 \node [below left of=d] (d1) {};
 \node [below right of=d] (d2) {};

  \node[draw,circle, below left of=d1, green] (b) {2};% edge (a) edge (c); 
  \node [below =0.1cm of b] (t2) {$x_2 = [1,0,0,0]$};
   \node [below =0.1cm of t2] (tt2) {$m_2 = x_3$};
   
  \node[draw,circle, below right of=d2, red] (c) {3};% edge (b);
   \node [below =0.1cm of c] (t3) {$x_3 = [0,0,0,0]$};
   \node [below =0.1cm of t3] (tt3) {$m_3 = \frac{x_1 + x_2}{2}$};
  
  \draw [-stealth, green](b) -- (a);
  \draw [-stealth, green](b) -- (c);
  \draw [-stealth, blue](a) -- (c);
  \draw [-stealth, red](c) to [out=150, in=30] (b);
  
  % \node[right=of dummy] (t) {Ultimate borrower}
   %edge[pil,bend left=45] (market.east) % edges are used to connect two nodes
   %edge[pil, bend left=45] (formidler.east);
%\draw [ -Stealth] (2.25,18.5) -- (4.75,17.25);
%\draw [ color={rgb,255:red,13; green,211; blue,178}, ](1.75,13) to[C] (1.75,11.5);
%\draw [ color={rgb,255:red,13; green,211; blue,178} ] (0.75,17.75) circle (1cm) {1};
%\draw [ color={rgb,255:red,13; green,211; blue,178} ] (3,16) circle (1cm) {2};
%\draw [ color={rgb,255:red,13; green,211; blue,178} ] (4.5,14) circle (1cm) {3};
\end{tikzpicture}
%}%


==> network_def.tex <==

\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\LARGE]
% \node [font=\LARGE, color={rgb,255:red,13; green,211; blue,178}] at (3.5,11.25) {hijop};
 \node[draw,rectangle] (x1) {$x_1$};
 \node[draw,rectangle, below =0.75cm  of  x1] (x2) {$x_2$};
 \node[draw,rectangle, below =0.75cm of  x2] (x3) {$x_3$};% edge (c);
 

  \node[draw,signal, right =0.65cm of x1] (m1) {$M$};
 \node[draw,signal, right =0.65cm of  x2] (m2) {$M$};
 \node[draw,signal, right =0.65cm of  x3] (m3) {$M$};
 
 
  \draw [-stealth, green](x2.east) -- (m1.west);
  \draw [-stealth, green](x2.east) -- (m3.west);
  \draw [-stealth, blue](x1.east) -- (m3.west);
  \draw [-stealth, red](x3.east) -- (m2.west);
 
   \node[draw,diamond, right =0.25cm of m1] (mm1) {$m_1$};
 \node[draw,diamond, right =0.25cm of  m2] (mm2) {$m_2$};
 \node[draw,diamond, right =0.25cm of  m3] (mm3) {$m_3$};
 
  \draw [-stealth, green](m2) -- (mm2);
  \draw [-stealth, blue](m1) -- (mm1);
  \draw [-stealth, red](m3) -- (mm3);

 
 
    \node[draw,rectangle, right =0.25cm of mm1] (xm1) {$(x_1, m_1)$};
 \node[draw,rectangle, right =0.25cm of  mm2] (xm2) {$(x_2, m_2)$};
 \node[draw,rectangle, right =0.25cm of  mm3] (xm3) {$(x_3, m_3)$};
 
  \draw [-stealth, green](mm2) -- (xm2);
  \draw [-stealth, blue](mm1) -- (xm1);
  \draw [-stealth, red](mm3) -- (xm3);
 
 
   \node[draw,signal, right = 0.25cm of xm1] (r1) {$ReLU_1$};
 \node[draw,signal, right =0.25cm of  xm2] (r2) {$ReLU_1$};
 \node[draw,signal, right =0.25cm of  xm3] (r3) {$ReLU_1$};
 
 \draw [-stealth, green](xm2) -- (r2);
  \draw [-stealth, blue](xm1) -- (r1);
  \draw [-stealth, red](xm3) -- (r3);
 
 \node[draw,diamond, right = 0.25cm of r1] (l1) {$l_1$};
 \node[draw,diamond, right =0.25cm of  r2] (l2) {$l_2$};
 \node[draw,diamond, right =0.25cm of  r3] (l3) {$l_3$};
 
  \draw [-stealth, green](r2) -- (l2);
  \draw [-stealth, blue](r1) -- (l1);
  \draw [-stealth, red](r3) -- (l3);
 
 
 \node[draw,circle, right =0.65cm of l1] (o1) {$+$};
 \node[draw,circle, right =0.65cm of  l2] (o2) {$+$};
 \node[draw,circle, right =0.65cm of  l3] (o3) {$+$};
 
 
 \draw [-stealth, green](l2.east) -- (o1.west);
  \draw [-stealth, green](l2.east) -- (o3.west);
  \draw [-stealth, blue](l1.east) -- (o3.west);
  \draw [-stealth, red](l3.east) -- (o2.west);
  
   \draw [-stealth, green](l2) -- (o2);
  \draw [-stealth, blue](l1) -- (o1);
  \draw [-stealth, red](l3) -- (o3);
 
  \node[draw,signal, right =0.25cm of o1] (rr1) {$ReLU_2$};
 \node[draw,signal, right =0.25cm of  o2] (rr2) {$ReLU_2$};
 \node[draw,signal, right =0.25cm of  o3] (rr3) {$ReLU_2$};
 
 
    \draw [-stealth, green](o2) -- (rr2);
  \draw [-stealth, blue](o1) -- (rr1);
  \draw [-stealth, red](o3) -- (rr3);
 
 \node[draw,diamond, right =0.25cm of rr1] (h1) {$h_1$};
 \node[draw,diamond, right =0.25cm of rr2] (h2) {$h_2$};
 \node[draw,diamond, right =0.25cm of rr3] (h3) {$h_3$};
 
 
     \draw [-stealth, green](rr2) -- (h2);
  \draw [-stealth, blue](rr1) -- (h1);
  \draw [-stealth, red](rr3) -- (h3);
 
 \node[draw,circle, right =0.25cm of h2] (oo) {$+$};
 
     \draw [-stealth, green](h2) -- (oo);
  \draw [-stealth, blue](h1) -- (oo);
  \draw [-stealth, red](h3) -- (oo);
 
  \node[draw,signal, right =0.25cm of oo] (ooo) {$f$};
    \draw [-stealth](oo) -- (ooo);
   \node[draw,diamond, right =0.25cm of ooo] (oooo) {$o$};
 \draw [-stealth](ooo) -- (oooo);
 
 
 
 
%  \node [above of=a] (tt1) {$m_1 = x_2$};
%  \node [above of=tt1] (t1) {$x_1 = [0,1,0,1]$};
%   \node [right =0.25cm of  a] (d) {};
%  \node [below left of=d] (d1) {};
%  \node [below right of=d] (d2) {};

%   \node[draw,circle, below left of=d1, green] (b) {2};% edge (a) edge (c); 
%   \node [right =0.25cm of  b] (t2) {$x_2 = [1,0,0,0]$};
%   \node [right =0.25cm of  t2] (tt2) {$m_2 = x_3$};
   
%   \node[draw,circle, below right of=d2, red] (c) {3};% edge (b);
%   \node [right =0.25cm of  c] (t3) {$x_3 = [0,0,0,0]$};
%   \node [right =0.25cm of  t3] (tt3) {$m_3 = \frac{x_1 + x_2}{2}$};
  
%   \draw [-stealth, green](b) -- (a);
%   \draw [-stealth, green](b) -- (c);
%   \draw [-stealth, blue](a) -- (c);
%   \draw [-stealth, red](c) to [out=150, in=30] (b);
  
  % \node[right=of dummy] (t) {Ultimate borrower}
   %edge[pil,bend left=45] (market.east) % edges are used to connect two nodes
   %edge[pil, bend left=45] (formidler.east);
%\draw [ -Stealth] (2.25,18.5) -- (4.75,17.25);
%\draw [ color={rgb,255:red,13; green,211; blue,178}, ](1.75,13) to[C] (1.75,11.5);
%\draw [ color={rgb,255:red,13; green,211; blue,178} ] (0.75,17.75) circle (1cm) {1};
%\draw [ color={rgb,255:red,13; green,211; blue,178} ] (3,16) circle (1cm) {2};
%\draw [ color={rgb,255:red,13; green,211; blue,178} ] (4.5,14) circle (1cm) {3};
\end{tikzpicture}
}%


==> network_model.tex <==
\def\layersep{0.8cm}

\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,start chain=going below,
  thick,main node/.style={rectangle,  
    text width=6em, text centered, rounded corners},
    punktchain/.style = {rectangle, rounded corners, draw, very thick,
                     text width=3.1cm, minimum height=3em, inner sep=2pt,
                     align=center, on chain},
   inclass/.style = {punktchain, minimum height=6mm,
                     top color=red!15, bottom color=red!5}]
  \footnotesize    
    
\node[main node] (1) {input};
\node (2) [below of=1] {fully connected };
\node (3) [below of=2,node distance=\layersep] {ReLU};
\node (4) [below of=3] {fully connected };
\node (5) [below of=4,node distance=\layersep] {ReLU};
%\node (6) [below of=5] {fully connected };
%\node (7) [below of=6,node distance=\layersep] {ReLU};
\node[diamond,draw,  thin,
         inner ysep=0mm, inner xsep=0mm,
         minimum width=3cm] (8) [below of=5] {multiply};
\node[main node] (9) [below of=8] {output};
\node[draw,  thin, rounded corners,
         inner ysep=0mm, inner xsep=0mm,
         minimum width=3cm, minimum height = 1.375cm] (10) at (4cm,-3.18cm) {action mask};

               
             
\node   [draw,  thick, rounded corners,
         inner ysep=2.5mm, inner xsep=4mm,
         minimum width=3.2cm, fit= (2) (5.south -| 2.west)  (5.south -| 2.east) (2)] {};
         \node   [draw,  thin, rounded corners,
         inner ysep=0mm, inner xsep=0mm,
         minimum width=3cm, fit= (2) (3.south -| 2.west)  (3.south -| 2.east) (2)] {};
         \node   [draw,  thin, rounded corners,
         inner ysep=0mm, inner xsep=0mm,
         minimum width=3cm, fit= (4) (5.south -| 4.west)  (5.south -| 4.east) (4)] {};
     %  \node   [draw,  thin, rounded corners,
      %  inner ysep=0mm, inner xsep=0mm,
       %  minimum width=3cm, fit= (6) (7.south -| 6.west)  (7.south %-| 6.east) (6)] {};

\draw [->] (1) -- (2);
\draw [->] (2) -- (3);
\draw [->] (3) -- (4);
\draw [->] (4) -- (5);
\draw [->] (5) -- (8);
%\draw [->] (6) -- (7);
%\draw [->] (7) -- (8);
\draw [->] (8) -- (9);

\draw [->] (1.east) to [out=0, in = 90] (10.north);
\draw [->] (10.south) to [out=-90, in = 0] (8.east);

%\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
%\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}


